Predicting Training Re-evaluation Curves Enables Effective Data Curriculums for LLMs

Data curriculums have become central to successful LLM training, yet principles governing optimal data placement remain unclear. We introduce the *training re-evaluation curve (TREC)*, a diagnostic that retrospectively evaluates training batches *using the final model weights*. The TREC characterizes how well a trained model retains training data as a function of *when* the data was encountered during training. Analyzing TRECs for models from 111M to 3.9B parameters, we show that placing high-quality data at low points on the TREC significantly improves performance. Importantly, while a TREC is initially observable only after training, we demonstrate it can be *predicted in advance* from AdamW's implicit EMA coefficients, enabling proactive curriculum design. By predicting TRECs for published training recipes, we explain prior ablations and reveal suboptimal data placements. We also align high-quality data with TREC minima in order to improve continual pre-training of a 3.9B-parameter LLM trained on 900B tokens.

==> tikz_figs/fig_pt_cpt_illustration.tex <==
\begin{tikzpicture}

% SETTINGS
\def\barheight{0.3}
\def\fullwidth{2.6}               
\def\cptwidth{0.06*\fullwidth}    
\def\barYgap{0.8}                 
\def\caseTwoYOffset{-0.4}         
\def\labelx{1.4}                  
\def\piex{3.1}                    
\def\radius{0.4}                 
\def\contentYOffset{-0.3}         

% -------------------------
% TOP LABELS (do not move)
% -------------------------
\def\toplabely{\barYgap + 1.0}
\node[align=center] at (\fullwidth/2,\toplabely) {\scriptsize ``CPT'' Training \\[-0.4em] \scriptsize Position};
\node[align=center] at (\piex,\toplabely) {\scriptsize ``CPT'' \\[-0.4em] \scriptsize Fraction};

% -------------------------
% CONTENT: BARS, CASE LABELS, PIES
% -------------------------
\begin{scope}[yshift=\contentYOffset cm]

% Case labels
\node[above] at (\labelx,\barYgap+\barheight+0.1) {\scriptsize 5~TPP after PT};
\node[above] at (\labelx,\caseTwoYOffset+\barheight+0.1) {\scriptsize 5~TPP from scratch};

% BARS (LEFT)
\draw[fill=lightgray] (0,\barYgap) rectangle (\fullwidth,\barYgap+\barheight);
\draw[fill=cborange] (\fullwidth-\cptwidth,\barYgap) rectangle (\fullwidth,\barYgap+\barheight);
\node[scale=0.8] at (\fullwidth/2, \barYgap + 0.5*\barheight) {234 TPP};

\draw[fill=cbblue] (\fullwidth-\cptwidth,\caseTwoYOffset) rectangle (\fullwidth,\caseTwoYOffset+\barheight);

% Arrow from "5~TPP after PT" label to orange slice
\draw[->, line width=0.3pt] 
    (\labelx + 0.6, \barYgap + \barheight + 0.1) % label position slightly to the right
    -- 
    (\fullwidth - \cptwidth, \barYgap + 0.5*\barheight); % center of orange slice

% Arrow from "5~TPP from scratch" label to blue bar
\draw[->, line width=0.3pt] 
    (\labelx + 0.6, \caseTwoYOffset + \barheight + 0.1)
    -- 
    (\fullwidth - \cptwidth, \caseTwoYOffset + 0.5*\barheight);

% PIE CHARTS (RIGHT)
\def\pieyone{\barYgap + 0.5*\barheight}
\def\pieytwo{\caseTwoYOffset + 0.5*\barheight}

% --- Pie 1 (Case 1) ---
\filldraw[lightgray] (\piex,\pieyone) circle (\radius);

% Correct 2% slice ending at top, shifted forward
\path[fill=cborange] (\piex,\pieyone)
  -- ++({\radius*cos(90)},{\radius*sin(90)})
  arc [start angle=90, end angle=97.2, radius=\radius]
  -- cycle;
\draw[dashed, dash pattern=on 1pt off 1pt, line width=0.3pt]
    (\piex,\pieyone) -- ++({\radius*cos(97.2)},{\radius*sin(97.2)});

\draw (\piex,\pieyone) circle (\radius);

% --- Pie 2 (Case 2) ---
\filldraw[cbblue] (\piex,\pieytwo) circle (\radius);
\draw (\piex,\pieytwo) circle (\radius);

% Dial hand indicating full span pointing UP
\draw[dashed, dash pattern=on 1pt off 1pt, line width=0.3pt] (\piex,\pieytwo) -- ++(0,\radius);

% Inside labels for pies
\node at (\piex,\pieyone-0.1) {\tiny 0.98--1};
\node at (\piex,\pieytwo-0.1) {\tiny 0--1};

\end{scope}

\end{tikzpicture}


